Genetic Algorithm-based Routing and Scheduling for Wildfire Suppression using a Team of UAVs

This paper addresses early wildfire management using a team of UAVs for the mitigation of fires. The early detection and mitigation systems help in alleviating the destruction with reduced resource utilization. A Genetic Algorithm-based Routing and Scheduling with Time constraints (GARST) is proposed to find the shortest schedule route to mitigate the fires as Single UAV Tasks (SUT). The objective of GARST is to compute the route and schedule of the UAVs so that the UAVS reach the assigned fire locations before the fire becomes a Multi UAV Task (MUT) and completely quench the fire using the extinguisher. The fitness function used for the genetic algorithm is the total quench time for mitigation of total fires. The selection, crossover, mutation operators, and elitist strategies collectively ensure the exploration and exploitation of the solution space, maintaining genetic diversity, preventing premature convergence, and preserving high-performing individuals for the effective optimization of solutions. The GARST effectively addresses the challenges posed by the NP-complete problem of routing and scheduling for growing tasks with time constraints. The GARST is able to handle infeasible scenarios effectively, contributing to the overall optimization of the wildfire management system.

==> TexImages/encoding.tex <==

\begin{tikzpicture}[x=1.2in,y=1.2in, scale=1]
% \node at (0.5,0.5)  {\includegraphics[width=70mm]{TA_2D.png}};
% \draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
% \foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
% \foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }  
\node[inner sep=0.5ex] at (1.8,0.3) {\small $\text{Fire areas}$};
\draw[line width=0.2mm, color=black] (0.0,0.0) rectangle (5,0.2);
\node[inner sep=0.5ex] at (0.12,0.1) {\small $10$};
\draw[line width=0.2mm,thick] (0.25,0.0) -- (0.25,0.2);
\node[inner sep=0.5ex] at (0.37,0.1) {\small $3$};
\draw[line width=0.2mm,thick] (0.5,0.0) -- (0.5,0.2);
\node[inner sep=0.5ex] at (0.62,0.1) {\small $9$};

\node[inner sep=0.5ex] at (0.36,-0.15) {\small $\rho_1$};
\draw[line width=0.2mm,dotted] (0.75,-0.25) -- (0.75,0.0);

\draw[line width=0.2mm,thick] (0.75,0.0) -- (0.75,0.2);
\node[inner sep=0.5ex] at (0.87,0.1) {\small $8$};
\draw[line width=0.2mm,thick] (1.0,0.0) -- (1.0,0.2);
\node[inner sep=0.5ex] at (1.12,0.1) {\small $2$};

\node[inner sep=0.5ex] at (1,-0.15) {\small $\rho_2$};
\draw[line width=0.2mm,dotted] (1.25,-0.25) -- (1.25,0.0);


\draw[line width=0.2mm,thick] (1.25,0.0) -- (1.25,0.2);
\node[inner sep=0.5ex] at (1.37,0.1) {\small $15$};
\draw[line width=0.2mm,thick] (1.5,0.0) -- (1.5,0.2);
\node[inner sep=0.5ex] at (1.62,0.1) {\small $4$};
\draw[line width=0.2mm,thick] (1.75,0.0) -- (1.75,0.2);
\node[inner sep=0.5ex] at (1.87,0.1) {\small $6$};
\draw[line width=0.2mm,thick] (2.0,0.0) -- (2.0,0.2);
\node[inner sep=0.5ex] at (2.12,0.1) {\small $1$};

\node[inner sep=0.5ex] at (1.7,-0.15) {\small $\rho_3$};
\draw[line width=0.2mm,dotted] (2.25,-0.25) -- (2.25,0.0);

\draw[line width=0.2mm,thick] (2.25,0.0) -- (2.25,0.2);
\node[inner sep=0.5ex] at (2.37,0.1) {\small $12$};
\draw[line width=0.2mm,thick] (2.5,0.0) -- (2.5,0.2);
\node[inner sep=0.5ex] at (2.62,0.1) {\small $13$};
\draw[line width=0.2mm,thick] (2.75,0.0) -- (2.75,0.2);
\node[inner sep=0.5ex] at (2.87,0.1) {\small $14$};

\node[inner sep=0.5ex] at (2.6,-0.15) {\small $\rho_4$};
\draw[line width=0.2mm,dotted] (3.0,-0.25) -- (3.0,0.0);

\draw[line width=0.2mm,thick] (3.0,0.0) -- (3.0,0.2);
\node[inner sep=0.5ex] at (3.12,0.1) {\small $7$};
\draw[line width=0.2mm,thick] (3.25,0.0) -- (3.25,0.2);
\node[inner sep=0.5ex] at (3.37,0.1) {\small $11$};
\draw[line width=0.2mm,thick] (3.5,0.0) -- (3.5,0.2);
\node[inner sep=0.5ex] at (3.62,0.1) {\small $5$};

\draw[line width=0.2mm,dotted] (3.75,0.22) -- (3.75,0.4);
\node[inner sep=0.5ex] at (3.4,-0.15) {\small $\rho_5$};
\draw[line width=0.2mm,dotted] (3.75,-0.25) -- (3.75,0.0);

\draw[line width=0.2mm,thick] (3.75,0.0) -- (3.75,0.2);
\node[inner sep=0.5ex] at (3.87,0.1) {\small $3$};
\draw[line width=0.2mm,thick] (4.0,0.0) -- (4.0,0.2);
\node[inner sep=0.5ex] at (4.12,0.1) {\small $2$};
\draw[line width=0.2mm,thick] (4.25,0.0) -- (4.25,0.2);
\node[inner sep=0.5ex] at (4.37,0.1) {\small $4$};
\draw[line width=0.2mm,thick] (4.5,0.0) -- (4.5,0.2);
\node[inner sep=0.5ex] at (4.62,0.1) {\small $3$};
\draw[line width=0.2mm,thick] (4.75,0.0) -- (4.75,0.2);
\node[inner sep=0.5ex] at (4.87,0.1) {\small $3$};

\node[inner sep=0.5ex] at (4.4,-0.15) {\small $\text{Number of fires in route}$};


\end{tikzpicture}
